A Light-Weight Approach for Verifying Multi-Threaded Programs with CPAchecker

Verifying multi-threaded programs is becoming more and more important, because of the strong trend to increase the number of processing units per CPU socket. We introduce a new configurable program analysis for verifying multi-threaded programs with a bounded number of threads. We present a simple and yet efficient implementation as component of the existing program-verification framework CPAchecker. While CPAchecker is already competitive on a large benchmark set of sequential verification tasks, our extension enhances the overall applicability of the framework. Our implementation of handling multiple threads is orthogonal to the abstract domain of the data-flow analysis, and thus, can be combined with several existing analyses in CPAchecker, like value analysis, interval analysis, and BDD analysis. The new analysis is modular and can be used, for example, to verify reachability properties as well as to detect deadlocks in the program. This paper includes an evaluation of the benefit of some optimization steps (e.g., changing the iteration order of the reachability algorithm or applying partial-order reduction) as well as the comparison with other state-of-the-art tools for verifying multi-threaded programs.

==> figures/arg-tikz-min2.tex <==
%\documentclass{standalone}
%\usepackage[
%    group-digits=integer, group-minimum-digits=4, % group digits by thousands
%    free-standing-units, unit-optional-argument, % easier input of numbers with units
%    ]{siunitx}
%\usepackage{pgfplots}
%\pgfplotsset{
%    compat=1.5,
%    log ticks with fixed point, % no scientific notation in plots
%    table/col sep=tab, % only tabs are column separators
%    unbounded coords=jump, % better have skips in a plot than appear to be interpolating
%    filter discard warning=false, % Don't complain about empty cells
%    }
%\SendSettingsToPgf % use siunitx formatting settings in PGF, too

%\begin{document}

\tikzset{
  N/.style = { shape=rectangle, draw=black, inner sep=1pt,
               minimum height=12pt, minimum width=25pt}
}
%\tikzsetnextfilename{arg-tikz-min}
\begin{tikzpicture}[x=1.9cm,y=1.05cm]
  \def\pthread{} % {pthread_}
  \def\shift{-1}
  \def\diamondblk{-.8}
  \def\endblk{-1.4}
  \foreach \x in {0,1,2} {
    \node[N] at (0,-\x) (\x) {$\text{main} {\mapsto} \x$};
  }
  \node[N] at (0,-3.2) (3) [align=center]{$\text{main} {\mapsto} 3$ \\ $\text{id1} {\mapsto} A$};

  \node[N] (4) at (-1,-4.2) [align=center]{$\text{main} {\mapsto} 3$ \\ $\text{id1} {\mapsto} B$};
  \node[N] (5) at (1+\shift,-4+\diamondblk) [align=center]{$\text{main} {\mapsto} 4$ \\ $\text{id1} {\mapsto} A$ \\ $\text{id2} {\mapsto} X$} ;

  \node[N] (6) at (-2,-5.2) [align=center]{$\text{main} {\mapsto} 3$ \\ $\text{id1} {\mapsto} C$};
  \node[N] (7) at (0+\shift,-5+\diamondblk) [align=center]{$\text{main} {\mapsto} 4$ \\ $\text{id1} {\mapsto} B$ \\ $\text{id2} {\mapsto} X$};
  \node[N] (8) at (2+\shift,-5+\diamondblk) [align=center]{$\text{main} {\mapsto} 4$ \\ $\text{id1} {\mapsto} A$ \\ $\text{id2} {\mapsto} Y$};

  \node[N] (9) at (-1+\shift,-6+\diamondblk) [align=center]{$\text{main} {\mapsto} 4$ \\ $\text{id1} {\mapsto} C$ \\ $\text{id2} {\mapsto} X$};
  \node[N] (10) at (1+\shift,-6+\diamondblk) [align=center]{$\text{main} {\mapsto} 4$ \\ $\text{id1} {\mapsto} B$ \\ $\text{id2} {\mapsto} Y$};
  \node[N] (11) at (3+\shift,-6+\diamondblk) [align=center]{$\text{main} {\mapsto} 4$ \\ $\text{id1} {\mapsto} A$ \\ $\text{id2} {\mapsto} Z$};

  \node[N] (12) at (-2,-7+\endblk) [align=center]{$\text{main} {\mapsto} 5$ \\ $\text{id2} {\mapsto} X$};
  \node[N] (13) at (0+\shift,-7+\diamondblk) [align=center]{$\text{main} {\mapsto} 4$ \\ $\text{id1} {\mapsto} C$ \\ $\text{id2} {\mapsto} Y$};
  \node[N] (14) at (2+\shift,-7+\diamondblk) [align=center]{$\text{main} {\mapsto} 4$ \\ $\text{id1} {\mapsto} B$ \\ $\text{id2} {\mapsto} Z$};

  \node[N] (15) at (-1,-8+\endblk) [align=center]{$\text{main} {\mapsto} 5$ \\ $\text{id2} {\mapsto} Y$};
  \node[N] (16) at (1+\shift,-8+\diamondblk) [align=center]{$\text{main} {\mapsto} 4$ \\ $\text{id1} {\mapsto} C$ \\ $\text{id2} {\mapsto} Z$};

  \node[N] (17) at (0,-9+\endblk) [align=center]{$\text{main} {\mapsto} 5$ \\ $\text{id2} {\mapsto} Z$};
  \node[N] (18) at (0,-10+\endblk-.2) [align=center]{$\text{main} {\mapsto} 6$};
  \node[N] (19) at (0,-11+\endblk-.2) [align=center]{$\text{main} {\mapsto} 7$};

  \path[->, thick] (0) edge node[right] {} (1);
  \path[->, thick] (1) edge node[right] {} (2);
  \path[->, thick] (2) edge node[right] {} (3);
  \path[->, thick] (3) edge node[right] {} (5);
  \path[->, thick] (4) edge node[left] {} (7);
  \path[->, thick] (6) edge node[left] {} (9);
  \path[->, thick] (9) edge node[left] {} (12);
  \path[->, thick] (13) edge node[right] {} (15);
  \path[->, thick] (16) edge node[right] {} (17);
  \path[->, thick] (17) edge node[right] {} (18);
  \path[->, thick] (18) edge node[right] {} (19);

  \foreach \x/\y in {3/4,4/6,5/7,7/9,8/10,10/13,11/14,14/16} {
    \path[->, thick, ForestGreen] (\x) edge node[right] {} (\y);
  }
  \foreach \x/\y in {5/8,8/11,7/10,10/14,9/13,13/16,12/15,15/17} {
    \path[->, thick, Red] (\x) edge node[right] {} (\y);
  }
\end{tikzpicture}

%\end{document}

==> figures/cfa-tikz.tex <==
%\documentclass{standalone}
%\usepackage[
%    group-digits=integer, group-minimum-digits=4, % group digits by thousands
%    free-standing-units, unit-optional-argument, % easier input of numbers with units
%    ]{siunitx}
%\usepackage{pgfplots}
%\pgfplotsset{
%    compat=1.5,
%    log ticks with fixed point, % no scientific notation in plots
%    table/col sep=tab, % only tabs are column separators
%    unbounded coords=jump, % better have skips in a plot than appear to be interpolating
%    filter discard warning=false, % Don't complain about empty cells
%    }
%\SendSettingsToPgf % use siunitx formatting settings in PGF, too

%\begin{document}

\tikzset{
  N/.style = { shape=circle, draw=black, inner sep=0pt, minimum size=12pt }
}
%\tikzsetnextfilename{cfa-tikz}
\begin{tikzpicture}[x=1cm,y=.8cm, node distance=.8cm]
  \def\pthread{pthread\_}
  \foreach \x in {0,1,2,3,4,5,6,7} {
    \node[N] at (0,-\x) (\x) {\x};
  }
  \path[->, thick] (0) edge node[right] {pthread\_t id1, id2;} (1);
  \path[->, thick] (1) edge node[right] {int i=1; j=1} (2);
  \path[->, thick] (2) edge node[right] (create) {{\pthread}create(\&id1, 0, t1, 0);} (3);
  \path[->, thick] (3) edge node[right] {{\pthread}create(\&id2, 0, t2, 0);} (4);
  \path[->, thick] (4) edge node[right] {{\pthread}join(\&id1, 0);} (5);
  \path[->, thick] (5) edge node[right] {{\pthread}join(\&id2, 0);} (6);
  \path[->, thick] (6) edge node[right] {assert(j<=8);} (7);

  \node[N] (10) at (0,-8.5) {A};
  \node[N, below of=10] (11) {B};
  \node[N, below of=11] (12) {C};
  \path[->, thick, ForestGreen, text=black] (10) edge node[right] (sum1) {i+=j;} (11);
  \path[->, thick, ForestGreen, text=black] (11) edge node[right] {i+=j;} (12);

  \node[N] (20) at (3,-8.5) {X};
  \node[N, below of=20] (21) {Y};
  \node[N, below of=21] (22) {Z};
  \path[->, thick, Red, text=black] (20) edge node[right] (sum2) {j+=i;} (21);
  \path[->, thick, Red, text=black] (21) edge node[right] {j+=i;} (22);

  \node[draw,dotted,fit=(0) (7) (create),label=above:{main}] {};
  \node[draw,dotted,fit=(10) (12) (sum1),label=above:{t1}] {};
  \node[draw,dotted,fit=(20) (22) (sum2),label=above:{t2}] {};
\end{tikzpicture}

%\end{document}

==> figures/plot-different-analyses-tikz.tex <==
%\documentclass{standalone}
%\usepackage[
%    group-digits=integer, group-minimum-digits=4, % group digits by thousands
%    free-standing-units, unit-optional-argument, % easier input of numbers with units
%    ]{siunitx}
%\usepackage{pgfplots}
%\pgfplotsset{
%    compat=1.5,
%    log ticks with fixed point, % no scientific notation in plots
%    table/col sep=tab, % only tabs are column separators
%    unbounded coords=jump, % better have skips in a plot than appear to be interpolating
%    filter discard warning=false, % Don't complain about empty cells
%    }
%\SendSettingsToPgf % use siunitx formatting settings in PGF, too

%\begin{document}

%\tikzsetnextfilename{plot-different-analyses-tikz}
\begin{tikzpicture}
\begin{semilogyaxis}[
  width=.94\textwidth, height=\textwidth,
  % Which column to be taken from each file
  /pgfplots/table/y index=3, /pgfplots/table/header=false,
  % axis labels
  xlabel=n-th fastest result, ylabel=CPU time (\second),
  % axis ranges
  xmin=0, xmax=1020, ymin=1, ymax=1000, mark repeat=150,
  % legend
  legend entries={BDD analysis, interval analysis, opt. VA},
  every axis legend/.append style={at={(1,0)}, anchor=south east,
                                   outer xsep=0pt, outer ysep=0pt,
                                   nodes={right}, draw=none, fill=none},
  ]
  \addplot[solid, blue, mark=triangle*, every mark/.append style={solid, fill=blue}]
      table {benchmark/results.quantile.bdd-concurrency.csv};
  \addplot[solid, brown, mark=square*, every mark/.append style={solid, fill=brown}]
      table {benchmark/results.quantile.interval-concurrency.csv};
  \addplot[solid, ForestGreen, mark=otimes*, every mark/.append style={solid, fill=ForestGreen}]
      table {benchmark/results.quantile.value-concurrency.csv};

\end{semilogyaxis}
\end{tikzpicture}

%\end{document}

==> figures/plot-other-tools-tikz.tex <==
%\documentclass{standalone}
%\usepackage[
%    group-digits=integer, group-minimum-digits=4, % group digits by thousands
%    free-standing-units, unit-optional-argument, % easier input of numbers with units
%    ]{siunitx}
%\usepackage{pgfplots}
%\pgfplotsset{
%    compat=1.5,
%    log ticks with fixed point, % no scientific notation in plots
%    table/col sep=tab, % only tabs are column separators
%    unbounded coords=jump, % better have skips in a plot than appear to be interpolating
%    filter discard warning=false, % Don't complain about empty cells
%    }
%\SendSettingsToPgf % use siunitx formatting settings in PGF, too

%\begin{document}

%\tikzsetnextfilename{plot-other-tools-tikz}
\begin{tikzpicture}
\begin{semilogyaxis}[
  width=.94\textwidth, height=\textwidth,
  % Which column to be taken from each file
  /pgfplots/table/y index=3, /pgfplots/table/header=false,
  % axis labels
  xlabel=n-th fastest result, ylabel=CPU time (\second),
  % axis ranges
  xmin=0, xmax=1020, ymin=1, ymax=1000, mark repeat=150,
  % legend
  legend entries={CBMC, VVT, opt. VA},
  every axis legend/.append style={at={(1,0)}, anchor=south east,
                                   outer xsep=0pt, outer ysep=0pt,
                                   nodes={right}, draw=none, fill=none},
  ]
  \addplot[solid, red, mark=triangle*, every mark/.append style={solid, fill=red}]
      table {benchmark/results.quantile.cbmc.csv};
  \addplot[solid, blue, mark=diamond*, every mark/.append style={solid, fill=blue}]
      table {benchmark/results.quantile.vvt.csv};
  \addplot[solid, ForestGreen, mark=otimes*, every mark/.append style={solid, fill=ForestGreen}]
      table {benchmark/results.quantile.value-concurrency.csv};
\end{semilogyaxis}
\end{tikzpicture}

%\end{document}

==> figures/plot-value-analysis-tikz.tex <==
%\documentclass{standalone}
%\usepackage[
%    group-digits=integer, group-minimum-digits=4, % group digits by thousands
%    free-standing-units, unit-optional-argument, % easier input of numbers with units
%    ]{siunitx}
%\usepackage{pgfplots}
%\pgfplotsset{
%    compat=1.5,
%    log ticks with fixed point, % no scientific notation in plots
%    table/col sep=tab, % only tabs are column separators
%    unbounded coords=jump, % better have skips in a plot than appear to be interpolating
%    filter discard warning=false, % Don't complain about empty cells
%    }
%\SendSettingsToPgf % use siunitx formatting settings in PGF, too

%\begin{document}

%\tikzsetnextfilename{plot-value-analysis-tikz}
\begin{tikzpicture}
\begin{semilogyaxis}[
  width=.94\textwidth, height=\textwidth,
  % Which column to be taken from each file
  /pgfplots/table/y index=3, /pgfplots/table/header=false,
  % axis labels
  xlabel=n-th fastest result, ylabel=CPU time (\second),
  % axis ranges
  xmin=0, xmax=1020, ymin=1, ymax=1000, mark repeat=150,
  % legend
  legend entries={plain value analysis, + partitioning, + waitlist order, + POR (opt. VA)},
  every axis legend/.append style={at={(1,0)}, anchor=south east,
                                   outer xsep=0pt, outer ysep=0pt,
                                   nodes={right}, draw=none, fill=none},
  ]
  \addplot[solid, red, mark=diamond*, every mark/.append style={solid, fill=red}]
      table {benchmark/results.quantile.value-concurrency-noPartioning-DFS-noPOR.csv};
  \addplot[solid, blue, mark=square*, every mark/.append style={solid, fill=blue}]
      table {benchmark/results.quantile.value-concurrency-DFS-noPOR.csv};
  \addplot[solid, brown, mark=triangle*, every mark/.append style={solid, fill=brown}]
      table {benchmark/results.quantile.value-concurrency-noPOR.csv};
  \addplot[solid, ForestGreen, mark=otimes*, every mark/.append style={solid, fill=ForestGreen}]
      table {benchmark/results.quantile.value-concurrency.csv};

\end{semilogyaxis}
\end{tikzpicture}

%\end{document}
